A study of one-dimensional transport of Bose-Einstein condensates using exterior complex scaling

We numerically investigate the one-dimensional transport of Bose-Einstein condensates in the context of guided atom lasers using a mean-field description of the condensate in terms of a spatially discretized Gross-Pitaevskii equation. We specifically consider a waveguide configuration in which spatial inhomogeneities and nonvanishing atom-atom interactions are restricted to a spatially localized scattering region of finite extent. We show how the method of smooth exterior complex scaling can be implemented for this particular configuration in order to efficiently absorb the outgoing flux within the waveguide. A numerical comparison with the introduction of a complex absorbing potential as well as with the analytically exact elimination of the dynamics of the free non-interacting motion outside the scattering region, giving rise to transparent boundary conditions, clearly confirms the accuracy and efficiency of the smooth exterior complex scaling method.

==> img/free2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4309.20,3432.24)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,455){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,756){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(224,1057){\makebox(0,0)[r]{\strut{} 1}}%
      \put(224,1358){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(748,282){\makebox(0,0){\strut{}-50}}%
      \put(1533,282){\makebox(0,0){\strut{} 0}}%
      \put(2318,282){\makebox(0,0){\strut{} 50}}%
      \put(3102,282){\makebox(0,0){\strut{} 100}}%
      \put(3887,282){\makebox(0,0){\strut{} 150}}%
      \put(2317,62){\makebox(0,0){\strut{}site index}}%
      \put(454,1177){\makebox(0,0)[l]{\strut{}$Jt=250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,1498){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,1799){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(224,2099){\makebox(0,0)[r]{\strut{} 1}}%
      \put(224,2400){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(748,1388){\makebox(0,0){\strut{} }}%
      \put(1533,1388){\makebox(0,0){\strut{} }}%
      \put(2318,1388){\makebox(0,0){\strut{} }}%
      \put(3102,1388){\makebox(0,0){\strut{} }}%
      \put(3887,1388){\makebox(0,0){\strut{} }}%
      \put(-282,1949){\rotatebox{-270}{\makebox(0,0){\strut{}$n_\ell/n^\varnothing$}}}%
      \put(2317,992){\makebox(0,0){\strut{}}}%
      \put(454,2220){\makebox(0,0)[l]{\strut{}$Jt=83$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2541){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,2842){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(224,3142){\makebox(0,0)[r]{\strut{} 1}}%
      \put(224,3443){\makebox(0,0)[r]{\strut{} 1.5}}%
      \put(748,2431){\makebox(0,0){\strut{} }}%
      \put(1533,2431){\makebox(0,0){\strut{} }}%
      \put(2318,2431){\makebox(0,0){\strut{} }}%
      \put(3102,2431){\makebox(0,0){\strut{} }}%
      \put(3887,2431){\makebox(0,0){\strut{} }}%
      \put(-62,2992){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2317,2035){\makebox(0,0){\strut{}}}%
      \put(454,3263){\makebox(0,0)[l]{\strut{}$Jt=62$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3688,3270){\makebox(0,0)[r]{\strut{}SECS}}%
      \csname LTb\endcsname%
      \put(3688,3050){\makebox(0,0)[r]{\strut{}CAP}}%
      \csname LTb\endcsname%
      \put(3688,2830){\makebox(0,0)[r]{\strut{}TBC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{free2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/noise2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4309.20,3432.24)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,455){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,1358){\makebox(0,0)[r]{\strut{} 5}}%
      \put(748,282){\makebox(0,0){\strut{}-50}}%
      \put(1533,282){\makebox(0,0){\strut{} 0}}%
      \put(2318,282){\makebox(0,0){\strut{} 50}}%
      \put(3102,282){\makebox(0,0){\strut{} 100}}%
      \put(3887,282){\makebox(0,0){\strut{} 150}}%
      \put(2317,62){\makebox(0,0){\strut{}site index}}%
      \put(454,1177){\makebox(0,0)[l]{\strut{}$Jt=250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3606,981){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3606,1340){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3738,808){\makebox(0,0){\strut{} 0}}%
      \put(3997,808){\makebox(0,0){\strut{} 5}}%
      \put(4257,808){\makebox(0,0){\strut{} 10}}%
      \put(4516,808){\makebox(0,0){\strut{} 15}}%
      \put(3320,1160){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,412){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,1498){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,2400){\makebox(0,0)[r]{\strut{} 5}}%
      \put(748,1388){\makebox(0,0){\strut{} }}%
      \put(1533,1388){\makebox(0,0){\strut{} }}%
      \put(2318,1388){\makebox(0,0){\strut{} }}%
      \put(3102,1388){\makebox(0,0){\strut{} }}%
      \put(3887,1388){\makebox(0,0){\strut{} }}%
      \put(-18,1949){\rotatebox{-270}{\makebox(0,0){\strut{}$n_\ell$}}}%
      \put(2317,992){\makebox(0,0){\strut{}}}%
      \put(454,2220){\makebox(0,0)[l]{\strut{}$Jt=83$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2541){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,3443){\makebox(0,0)[r]{\strut{} 5}}%
      \put(748,2431){\makebox(0,0){\strut{} }}%
      \put(1533,2431){\makebox(0,0){\strut{} }}%
      \put(2318,2431){\makebox(0,0){\strut{} }}%
      \put(3102,2431){\makebox(0,0){\strut{} }}%
      \put(3887,2431){\makebox(0,0){\strut{} }}%
      \put(202,2992){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2317,2035){\makebox(0,0){\strut{}}}%
      \put(454,3263){\makebox(0,0)[l]{\strut{}$Jt=62$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3688,3270){\makebox(0,0)[r]{\strut{}SECS}}%
      \csname LTb\endcsname%
      \put(3688,3050){\makebox(0,0)[r]{\strut{}CAP}}%
      \csname LTb\endcsname%
      \put(3688,2830){\makebox(0,0)[r]{\strut{}TBC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{noise2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/qdot2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4309.20,3432.24)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,455){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,756){\makebox(0,0)[r]{\strut{} 1}}%
      \put(224,1057){\makebox(0,0)[r]{\strut{} 2}}%
      \put(224,1358){\makebox(0,0)[r]{\strut{} 3}}%
      \put(916,282){\makebox(0,0){\strut{}-50}}%
      \put(2037,282){\makebox(0,0){\strut{} 0}}%
      \put(3158,282){\makebox(0,0){\strut{} 50}}%
      \put(4279,282){\makebox(0,0){\strut{} 100}}%
      \put(2317,62){\makebox(0,0){\strut{}site index}}%
      \put(454,1177){\makebox(0,0)[l]{\strut{}$Jt=250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3095,954){\makebox(0,0)[r]{\strut{} 0}}%
      \put(3095,1313){\makebox(0,0)[r]{\strut{} 3}}%
      \put(3227,781){\makebox(0,0){\strut{} 0}}%
      \put(3616,781){\makebox(0,0){\strut{} 10}}%
      \put(4005,781){\makebox(0,0){\strut{} 20}}%
      \put(2809,1133){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3616,385){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,1498){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,1799){\makebox(0,0)[r]{\strut{} 1}}%
      \put(224,2099){\makebox(0,0)[r]{\strut{} 2}}%
      \put(224,2400){\makebox(0,0)[r]{\strut{} 3}}%
      \put(916,1388){\makebox(0,0){\strut{} }}%
      \put(2037,1388){\makebox(0,0){\strut{} }}%
      \put(3158,1388){\makebox(0,0){\strut{} }}%
      \put(4279,1388){\makebox(0,0){\strut{} }}%
      \put(-18,1949){\rotatebox{-270}{\makebox(0,0){\strut{}$n_\ell/n^\varnothing$}}}%
      \put(2317,992){\makebox(0,0){\strut{}}}%
      \put(454,2220){\makebox(0,0)[l]{\strut{}$Jt=83$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(224,2541){\makebox(0,0)[r]{\strut{} 0}}%
      \put(224,2842){\makebox(0,0)[r]{\strut{} 1}}%
      \put(224,3142){\makebox(0,0)[r]{\strut{} 2}}%
      \put(224,3443){\makebox(0,0)[r]{\strut{} 3}}%
      \put(916,2431){\makebox(0,0){\strut{} }}%
      \put(2037,2431){\makebox(0,0){\strut{} }}%
      \put(3158,2431){\makebox(0,0){\strut{} }}%
      \put(4279,2431){\makebox(0,0){\strut{} }}%
      \put(202,2992){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2317,2035){\makebox(0,0){\strut{}}}%
      \put(454,3263){\makebox(0,0)[l]{\strut{}$Jt=62$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3688,3270){\makebox(0,0)[r]{\strut{}SECS}}%
      \csname LTb\endcsname%
      \put(3688,3050){\makebox(0,0)[r]{\strut{}CAP}}%
      \csname LTb\endcsname%
      \put(3688,2830){\makebox(0,0)[r]{\strut{}TBC}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qdot2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img/qdotlow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(462,547){\makebox(0,0)[r]{\strut{} 0}}%
      \put(462,991){\makebox(0,0)[r]{\strut{} 2}}%
      \put(462,1435){\makebox(0,0)[r]{\strut{} 4}}%
      \put(922,374){\makebox(0,0){\strut{}-100}}%
      \put(1743,374){\makebox(0,0){\strut{}-50}}%
      \put(2564,374){\makebox(0,0){\strut{} 0}}%
      \put(3384,374){\makebox(0,0){\strut{} 50}}%
      \put(4205,374){\makebox(0,0){\strut{} 100}}%
      \put(220,991){\rotatebox{-270}{\makebox(0,0){\strut{}$n_\ell/n^\varnothing$}}}%
      \put(2563,154){\makebox(0,0){\strut{}site index}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1254,1262){\makebox(0,0)[r]{\strut{}SECS}}%
      \csname LTb\endcsname%
      \put(1254,1042){\makebox(0,0)[r]{\strut{}CAP}}%
      \csname LTb\endcsname%
      \put(1254,822){\makebox(0,0)[r]{\strut{}TBC}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2955,928){\makebox(0,0)[r]{\strut{} 0}}%
      \put(2955,1139){\makebox(0,0)[r]{\strut{} 2}}%
      \put(2955,1350){\makebox(0,0)[r]{\strut{} 4}}%
      \put(3087,755){\makebox(0,0){\strut{} 0}}%
      \put(3575,755){\makebox(0,0){\strut{} 10}}%
      \put(4062,755){\makebox(0,0){\strut{} 20}}%
      \put(2933,1139){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3696,359){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qdotlow}}%
    \gplfronttext
  \end{picture}%
\endgroup

